Post-Lie algebras in Regularity Structures

In this work, we construct the deformed Butcher-Connes-Kreimer Hopf algebra coming from the theory of Regularity Structures as the universal envelope of a post-Lie algebra. We show that this can be done using either of the two combinatorial structures that have been proposed in the context of singular SPDEs: decorated trees and multi-indices. Our construction is inspired from multi-indices where the Hopf algebra was obtained as the universal envelope of a Lie algebra and it has been proved that one can find a basis that is symmetric with respect to certain elements. We show that this Lie algebra comes from an underlying post-Lie structure.

==> difftrees.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{difftrees}[2006/03/15 Drawing rooted trees for differentials using TikZ]
\RequirePackage{pgf}
\RequirePackage{tikz}
\RequirePackage{xkeyval}

\tikzstyle dtree=[grow'=up,sibling distance=2.8mm,level distance=2.8mm,thick]
\tikzstyle dtree node=[scale=0.4,shape=circle,thin,draw]
\tikzstyle dtree black node=[style=dtree node,fill=black]
\tikzstyle dtree white node=[style=dtree node,fill=white]

%%%
%%% All trees are defined manually. If anyone has tex-code for 
%%% generating tikz-code from the lyndon-words, tell me.
%%%
%%% Håvard Berland http://www.math.ntnu.no/~berland/
%%% March 2006.
%%%
%%% If you define more black trees or black and white-trees, 
%%% I will include them in my distributed file if you send them to me.

% ===========================================================================
% one-node trees (``Catalan: \nu_0 =  1'', complete)
% ===========================================================================

\newcommand{\ab}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% two-node trees (Catalan: \nu_1 = 1, complete)
% ===========================================================================

\newcommand{\aabb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% three-node trees (Catalan: \nu_2 = 2, complete)
% ===========================================================================

\newcommand{\aaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% four-node trees (Catalan: \nu_3 = 5, complete)
% ===========================================================================

\newcommand{\aabababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree black node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaababbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
      child { node[dtree black node] {} }
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaabbabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaabbbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% five-node trees (Catalan: \nu_4 = 14, complete)
% ===========================================================================

% one branch from root
\newcommand{\aaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}

% two branches from root
\newcommand{\aaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  


% three branches from root
\newcommand{\aababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  


% four branches from root
\newcommand{\aababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaABbabABb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaABbbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree white node] {}
        }
      }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree white node] {} 
      child { node [dtree black node] {}
        child { node [dtree white node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree white node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  
\newcommand{\aaAabBbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree white node] {}
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


% ===========================================================================
% six-node trees (Catalan: \nu_5 = 42, NOT complete)
% ===========================================================================

% one branch from root
\newcommand{\aaaabababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaabaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}
        }
        child { node [dtree black node] {} 
          child { node [dtree black node] {} } 
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaababbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaaabbbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {}         
            child { node [dtree black node] {} }
          }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaababbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

% ===========================================================================
% seven-node trees (Catalan: \nu_6 = 132, NOT complete)
% ===========================================================================


% ===========================================================================
% special trees for the munthe-kaas06oth paper
% ===========================================================================

\newcommand{\aaabbbx}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbby}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[solid]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbbz}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\trxl}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxa}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  


\newcommand{\trxb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxc}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxd}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxe}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxf}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxg}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxh}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {}  }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxi}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxj}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} edge from parent[solid]
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxk}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

% ===========================================================================
% BI-COLOURED TREES 
% ===========================================================================
% There are significantly more of these.. Big letters are for open nodes.

% ===========================================================================
% One-node-trees (2 trees)
% ===========================================================================

\newcommand{\AB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% Two-node trees (4 trees)
% ===========================================================================

\newcommand{\AabB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\aABb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\AABB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% Three-node-trees (16 trees)
% ===========================================================================

%  3 whites:
\newcommand{\AABABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AAABBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

%  2 whites, 1 black:
\newcommand{\AABabB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AabABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAabBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\AaABbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

%  1 white, 2 blacks:
\newcommand{\aabABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABabb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AababB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\AaabbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

% ===========================================================================
% Four-node trees
% ===========================================================================

\newcommand{\AaaabbbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaabbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAaabbBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree white node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}
\newcommand{\AAAabBBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\AaAabBbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAAabBBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\AaababbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
      child { node[dtree black node] {} 
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} 
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aabABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} }
    child { node[dtree white node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aabAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree white node] {}
      child { node[dtree white node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aAabABBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
      child { node[dtree white node] {} }
      }
      ;
  \end{tikzpicture}
}

%% Five-node trees

